Amortized Variational Inference for Simple Hierarchical Models

It is difficult to use subsampling with variational inference in hierarchical models since the number of local latent variables scales with the dataset. Thus, inference in hierarchical models remains a challenge at large scale. It is helpful to use a variational family with structure matching the posterior, but optimization is still slow due to the huge number of local distributions. Instead, this paper suggests an amortized approach where shared parameters simultaneously represent all local distributions. This approach is similarly accurate as using a given joint distribution (e.g., a full-rank Gaussian) but is feasible on datasets that are several orders of magnitude larger. It is also dramatically faster than using a structured variational distribution.

==> model_hbd.tex <==
%\beginpgfgraphicnamed{model_tikz}
\begin{tikzpicture}[x=0.7cm,y=0.8cm, ->]

    % Nodes
  
    \node[latent]    (theta)  {$\theta$}; %
    \node[latent, below=of theta]    (z_i)  {$z_i$}; %
    \node[obs, below=of z_i]    (y_ij)  {$y_{ij}$}; %
    \node[obs, right=of y_ij]    (x_ij)  {$x_{ij}$}; %

    \edge{theta}{z_i};
    \edge{z_i}{y_ij};
    \edge{x_ij}{y_ij};
    % \path (x_ij) edge[dashed] (y_ij);
    % \path (theta) edge[dashed, bend right=60] (y_ij);

    \plate{user_i}{(x_ij)(y_ij)}{$j \in \{1, \dots, n_i\}$}
    \plate{user_all}{(z_i)(user_i)}{$i \in \{1, \dots, N\}$}


    % \node[latent, below=of theta, xshift=-1.8cm]    (z1)   {$z_{1}$} ; %

    % \node[latent, below=of z1, xshift=-1.5cm]    (y11)   {$y_{11}$} ; %
    % \node[latent, below=of z1, xshift=0cm]    (y12)   {$y_{1j}$} ; %
    % \node[latent, below=of z1, xshift=1.5cm]    (y13)   {$y_{1n_{1}}$} ; %

    % \node[latent, below=of y11]    (x11)   {$x_{11}$} ; %
    % \node[latent, below=of y12]    (x12)   {$x_{1j}$} ; %
    % \node[latent, below=of y13]    (x13)   {$x_{1n_{1}}$} ; %

    % \node[latent, below=of theta, xshift=1.8cm]    (z3)   {$z_{N}$} ; %
    
    
    % \edge{theta}{z1, z3};
    % \edge{z1}{y11, y12, y13};

    % \path (theta) edge[dashed, bend right=60] (y11);
    % \path (theta) edge[dashed, bend right=70] (y12);
    % \path (theta) edge[dashed, bend right=4s0] (y13);

    % \path (x11) edge[dashed] (y11);
    % \path (x12) edge[dashed] (y12);
    % \path (x13) edge[dashed] (y13);

    
    % \path (y11) -- node[auto=false]{\ldots} (y12);
    % \path (y12) -- node[auto=false]{\ldots} (y13);
    
    
    % \path (z1) -- node[auto=false]{\ldots \ldots} (z3);

    % \node[latent, below=of z3, xshift=-1.5cm]    (y31)   {$y_{N1}$} ; %
    % \node[latent, below=of z3, xshift=1.5cm]    (y33)   {$y_{N n_N}$} ; %

    % \node[latent, below=of y31]    (x31)   {$x_{N1}$} ; %
    % \node[latent, below=of y33]    (x33)   {$x_{N n_{N}}$} ; %



    % \node[latent, below=of theta]    (z_1)   {$z_{i}$} ; %
    % \node[latent, below=of theta]    (z_1)   {$z_{i}$} ; %
    % \node[obs]                   (y)      {$y_{ij}$} ; %
    % \node[obs, below=of y]    (x)      {$x_{ij}$} ; %
  
  
\end{tikzpicture}
%\endpgfgraphicnamed
%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 

==> model_hbd_expanded.tex <==
%\beginpgfgraphicnamed{model_tikz}

\begin{tikzpicture}[x=0.7cm,y=0.8cm, ->]

    % Nodes
    % state/.style={circle, draw, minimum size=3cm}
    \node[latent, minimum size=0.6cm]    (theta)  {$\theta$}; %


    \node[latent, below=of theta, xshift = -3.4cm, minimum size=0.6cm]    (z_1)  {$z_1$}; %
    \node[latent, below=of theta, minimum size=0.6cm]    (z_2)  {$z_2$}; %
    \node[latent, below=of theta, xshift = 3.4cm, minimum size=0.6cm]    (z_3)  {$z_3$}; %

    
    

    
    \node[obs, below=of z_1, xshift = -0.6cm, minimum size=0.6cm]    (y_11)  {${y_{11}}$}; %
    \node[obs, below=of z_1, xshift = 0.6cm, minimum size=0.6cm]    (y_12)  {${y_{12 }}$}; %
    
    
    \node[obs, below=of z_2, minimum size=0.6cm]    (y_21)  {${y_{21}}$}; %
    
    \node[obs, below=of z_3, xshift = -1.6cm, minimum size=0.6cm]    (y_31)  {${y_{31}}$}; %
    \node[obs, below=of z_3, minimum size=0.6cm]    (y_32)  {${y_{32}}$}; %
    \node[obs, below=of z_3, xshift = 1.6cm, minimum size=0.6cm]    (y_33)  {${y_{33}}$}; %

    \node[obs, below=of y_11, minimum size=0.6cm]    (x_11)  {${x_{11}}$}; %
    \node[obs, below=of y_12, minimum size=0.6cm]    (x_12)  {${x_{12}}$}; %
    
    \node[obs, below=of y_21, minimum size=0.6cm]    (x_21)  {${x_{21}}$}; %


    \node[obs, below=of y_31, minimum size=0.6cm]    (x_31)  {${x_{31}}$}; %
    \node[obs, below=of y_32, minimum size=0.6cm]    (x_32)  {${x_{32}}$}; %
    \node[obs, below=of y_33, minimum size=0.6cm]    (x_33)  {${x_{33}}$}; %
 

 
    %  edges from theta to z
    % \path (theta) edge (z_2);
    % \path (theta) edge[bend right=30] (z_1);
    % \path (theta) edge[bend left=30] (z_3);
    \edge{theta}{z_1, z_2, z_3}


    %  edges from theta to y
    % \path (theta) edge[dashed, bend right=60] (y_11);
    % \path (theta) edge[dashed, bend right=60] (y_12);
    
    % \path (theta) edge[dashed, bend left=60] (y_Nn);
    % \path (theta) edge[dashed, bend left=60] (y_N1);

    % \path (theta) edge[dashed, bend right=30] (y_21);
    % \path (theta) edge[dashed, bend left=30] (y_2n);
    
    %  edges from z to z
    % \path (z_1) -- node[auto=false]{\ldots} (z_2);
    % \path (z_2) -- node[auto=false]{\ldots} (z_3);

    %  edges from z to y
    \edge{z_1}{y_11, y_12}
    \edge{z_2}{y_21}
    \edge{z_3}{y_31, y_32, y_33}
    
    %  edges from y to y
    % \path (y_11) -- node[auto=false]{\ldots} (y_12);
    % \path (y_21) -- node[auto=false]{\ldots} (y_2n);
    % \path (y_N1) -- node[auto=false]{\ldots} (y_Nn);
    
    %  edges from x to y
    \edge{x_11}{y_11};% -- node[auto=false]{\ldots} 
    \edge{x_12}{y_12};% -- node[auto=false]{\ldots} 

    \edge{x_21}{y_21};% -- node[auto=false]{\ldots} 

    \edge{x_31}{y_31};% -- node[auto=false]{\ldots} 
    \edge{x_33}{y_33};% -- node[auto=false]{\ldots} 
    \edge{x_32}{y_32};% -- node[auto=false]{\ldots} 
 
    % \edge{theta}{z_1, z_3};
    % \edge{z_2}{y_ij};
    % \edge{x_ij}{y_ij};
    % \path (x_ij) edge[dashed] (y_ij);

    % \plate{user_i}{(x_ij)(y_ij)}{$j \in \{1, \dots, n_i\}$}
    % \plate{user_all}{(z_2)(user_i)}{$i \in \{1, \dots, N\}$}


    % \node[latent, below=of theta, xshift=-1.8cm]    (z1)   {$z_{1}$} ; %

    % \node[latent, below=of z1, xshift=-1.5cm]    (y11)   {$y_{11}$} ; %
    % \node[latent, below=of z1, xshift=0cm]    (y12)   {$y_{1j}$} ; %
    % \node[latent, below=of z1, xshift=1.5cm]    (y13)   {$y_{1n_{1}}$} ; %

    % \node[latent, below=of y11]    (x11)   {$x_{11}$} ; %
    % \node[latent, below=of y12]    (x12)   {$x_{1j}$} ; %
    % \node[latent, below=of y13]    (x13)   {$x_{1n_{1}}$} ; %

    % \node[latent, below=of theta, xshift=1.8cm]    (z3)   {$z_{N}$} ; %
    
    
    % \edge{theta}{z1, z3};
    % \edge{z1}{y11, y12, y13};

    % \path (theta) edge[dashed, bend right=60] (y11);
    % \path (theta) edge[dashed, bend right=70] (y12);
    % \path (theta) edge[dashed, bend right=4s0] (y13);

    % \path (x11) edge[dashed] (y11);
    % \path (x12) edge[dashed] (y12);
    % \path (x13) edge[dashed] (y13);

    
    % \path (y11) -- node[auto=false]{\ldots} (y12);
    
    
    % \path (z1) -- node[auto=false]{\ldots \ldots} (z3);

    % \node[latent, below=of z3, xshift=-1.5cm]    (y31)   {$y_{N1}$} ; %
    % \node[latent, below=of z3, xshift=1.5cm]    (y33)   {$y_{N n_N}$} ; %

    % \node[latent, below=of y31]    (x31)   {$x_{N1}$} ; %
    % \node[latent, below=of y33]    (x33)   {$x_{N n_{N}}$} ; %



    % \node[latent, below=of theta]    (z_1)   {$z_{i}$} ; %
    % \node[latent, below=of theta]    (z_1)   {$z_{i}$} ; %
    % \node[obs]                   (y)      {$y_{ij}$} ; %
    % \node[obs, below=of y]    (x)      {$x_{ij}$} ; %
  
  
\end{tikzpicture}
%\endpgfgraphicnamed
%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 

==> model_q.tex <==
%\beginpgfgraphicnamed{model_tikz}

\begin{tikzpicture}[x=0.7cm,y=0.5cm, ->]

    % Nodes
    \node[latent, minimum size=0.7cm]    (theta)  {$\theta$}; %


    \node[latent, below=of theta, xshift = -2cm, minimum size=0.7cm]    (z_1)  {$z_1$}; %
    \node[latent, below=of theta, minimum size=0.7cm, xshift = -1cm]    (z_2)  {$z_2$}; %
    \node[latent, below=of theta, xshift =2cm, minimum size=0.7cm]    (z_N)  {$z_N$}; %

    
    

    
    %  edges from theta to z
    \edge{theta}{z_1, z_2, z_N}


    %  edges from z to z
    % \path (z_1) -- node[auto=false]{\ldots} (z_i);
    \path (z_2) -- node[auto=false]{\ldots} (z_N);

  
\end{tikzpicture}
%\endpgfgraphicnamed
%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 
